Radio Imaging and Resource Allocation in Frugal Multistatic D-MIMO ISAC Systems

Emerging integrated sensing and communication (ISAC) systems based on distributed MIMO (D-MIMO) enable radio imaging by exploiting spatial diversity across multiple access points (APs). However, joint sensing and communication introduce mutual interference between communication and sensing signals. In this paper, we propose a downlink D-MIMO ISAC framework that allocates orthogonal subcarriers to sensing and communication to eliminate inter-function interference. We consider a phase-coherent architecture in which single-antenna APs serve communication user equipment (UEs) while constructing a reflectivity image of the environment. We develop a two-timescale resource allocation framework that minimizes reconstructed-image entropy subject to a communication spectral-efficiency (SE) constraint. The proposed design follows a communication-centric policy, where imaging uses the resources left after satisfying the communication requirement. The long-timescale optimization (LTO) determines AP modes and subcarrier assignment, including the partitioning between communication and sensing and the allocation of sensing subcarriers among transmit APs, using synthetic scenarios with random UE and target distributions. The short-timescale optimization (STO) adapts the communication-sensing power-splitting factor to preserve the SE constraint in the current scenario. Numerical results show that the proposed orthogonal subcarrier allocation achieves a superior sensing-communication trade-off compared with conventional superposition, where sensing and communication share the same subcarriers. Finally, we evaluate coherent and non-coherent imaging receivers and identify the synchronization regimes in which each approach provides better imaging and localization performance.

==> Figures/tikz/Avg_ent_vs_avg_SE_diff_AP_dep.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=23,
xlabel style={font=\color{mycolor2},font=\scriptsize},
xlabel={Average sum-SE  (bits/sec/Hz)},
ymin=7.5,
ymax=13.5,
ylabel style={font=\color{mycolor2},font=\scriptsize},
ylabel={Average Entropy (bits)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={at={(0.00,0.75000)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize, fill opacity=0.6, draw opacity=1, text opacity=1,
    legend columns=2}
]
\addplot [color=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	8.8812\\
1.523	8.90232\\
3.5575	9.2257\\
5.2651	9.4562\\
7.1149	9.8229\\
9.2494	10.2299\\
10.6724	10.5752\\
11.38	10.94635\\
13.81	11.307261\\
14.0212	11.717261\\
};
\addlegendentry{Baseline}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
14.5	7\\
14.5	13.5\\
};
\addlegendentry{$\overline{\mathrm{R}}_{\max}^{\rm BL}$}

\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	8.4575\\
3.546512	8.4944\\
6.408410469	8.5801009\\
9.56123	8.90789\\
12.13463564	9.12534729\\
15.51232	9.8328\\
17.60281881	10.12534729\\
18.6521	10.3981\\
20.0482017	10.54\\
21.5321	11.654\\
};
\addlegendentry{Proposed }


\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
22	7\\
22	13.5\\
};
\addlegendentry{$\overline{\mathrm{R}}_{\max}$}

\end{axis}

\end{tikzpicture}

==> Figures/tikz/Avg_ent_vs_avg_SE_diff_Sub_aloc.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23137,0.66667,0.19608}%
\definecolor{mycolor2}{rgb}{0.52157,0.08627,0.81961}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-0.2,
xmax=23,
xlabel style={font=\color{mycolor3},font=\scriptsize},
xlabel={Average sum-SE  (bits/sec/Hz)},
ymin=8,
ymax=12.5,
ylabel style={font=\color{mycolor3}, font=\scriptsize},
ylabel={Average Entropy (bits)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={    at={(0.00013,0.778)},  anchor=south west, 
    legend cell align=left,     align=left, 
    font=\scriptsize,     fill opacity=1, 
    draw opacity=1,     text opacity=1,
    legend columns=3 % <-- This forces 3 columns, wrapping the 4th and 5th items to row 2
}
]
\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=star,mark size=2.8pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	10.67721\\
3.546512	10.97854121\\
6.408410469	11.207995123\\
9.56123	11.295321\\
12.13463564	11.3402632\\
15.51232	11.40521\\
17.60281881	11.512154\\
18.6521	11.5832\\
20.0482017	11.70721\\
21.5321	11.950721\\
};
\addlegendentry{POSE}

\addplot [color=mycolor1, line width=1.5pt, mark=diamond,mark size=2.8pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	10.037830786\\
3.546512	10.158075306\\
6.408410469	10.21374984\\
9.56123	10.469605742\\
12.13463564	10.703960574\\
15.51232	10.76896057\\
17.60281881	10.79756057\\
18.6521	11.093452606\\
%20.0482017	11.0893\\
20.0482017	11.70893\\
21.5321	11.9523\\
};
\addlegendentry{SA-1}

\addplot [color=blue, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	10.03716\\
3.546512	10.05603\\
6.408410469	10.1632132\\
9.56123	10.367482\\
12.13463564	10.457032\\
15.51232	10.61666386\\
17.60281881	10.873166639\\
18.6521	11.277305\\
%20.0482017	10.893\\
20.0482017	11.70893\\
21.5321	11.932\\
};
\addlegendentry{SA-2}



\addplot [color=red, line width=1.5pt, mark=triangle,mark size=2.8pt, mark options={solid, red}]
  table[row sep=crcr]{%
0	8.4575\\
3.546512	8.4944\\
6.408410469	8.5801009\\
9.56123	8.90789\\
12.13463564	9.12534729\\
15.51232	9.8328\\
17.60281881	10.12534729\\
18.6521	10.3981\\
%20.0482017	10.54\\
20.0482017	11.704\\
21.5321	11.954\\
};
\addlegendentry{Proposed}



\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
22	8\\
22	12.5\\
};
\addlegendentry{$R_{\rm max}$}

\end{axis}

\end{tikzpicture}%

==> Figures/tikz/Conv_phase1.tex <==

\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}

\begin{tikzpicture}

% --- Axis 1: Entropy (Left Axis) ---
\begin{axis}[
    width=0.903\columnwidth,
    height=0.6\columnwidth,
    scale only axis,
    xmin=0, xmax=6500,
    % Label and Tick Font Sizes
    xlabel={Runtime (sec)},
    xlabel style={font=\color{mycolor1}\scriptsize},
    ylabel={Entropy},
    ylabel style={font=\color{blue}\scriptsize},
    % Axis Config
    axis y line*=left, 
    every y tick label/.append style={font=\color{blue}\scriptsize},
    every y tick/.append style={blue},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    tick label style={font=\scriptsize},
    % Legend configuration
    legend style={at={(0.44809251399, 0.6006568)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize},
]

% Entropy Data (gamma = 12.5)
\addplot [color=blue, line width=1.5pt, mark size=2.3pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
    0 12.586\\323.3767 12.15823\\ 659.714 12.05922\\ 955.47 11.85850\\ 1.2817e+03 11.65887\\
    1.6029e+03 11.4522\\ 1.9078e+03 11.35846\\ 2.2215e+03 11.15886\\ 2.5429e+03 11.105824\\  2.8967e+03 11.0095102\\
    3.2424e+03 10.95593\\ 3.5469e+03 10.875599\\ 3.8952e+03 10.75642\\ 4.2205e+03 10.60915598\\ 4.5379e+03 10.5708\\
   4.8609e+03 10.45651\\ 5.1789e+03 10.31\\ 5.4957e+03 10.28\\ 5.8286e+03 10.28\\ 6.1607e+03 10.26\\
   6.4607e+03 10.25\\
};
\addlegendentry{Entropy ($\beta=0.75$)}

% Entropy Data (gamma = 12)
\addplot [color=blue, line width=1.5pt, mark size=2.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
    0 12.590\\3.317029854009523e+02 11.40355\\ 6.325878212124153e+02 11.1470\\ 9.495653967515603e+02 10.810593\\ 1.265150926335487e+03 10.690714\\   1.586342993727142e+03 10.490766\\ 1.907471579693516e+03 10.350782\\2.216822780520271e+03 10.210678\\2.534522267558309e+03 10.10643\\ 2.850873477366218e+03 9.950521\\    3.175150550241505e+03 9.90373\\ 3.504083206931900e+03 9.850433\\ 3.833175939908044e+03 9.789\\ 4.142539411688157e+03 9.65\\ 4.461313002599461e+03 9.56\\
   4.767171832163307e+03 9.4\\ 5.074036824748439e+03 9.36\\ 5.391968331467406e+03 9.35\\ 5.725294634550253e+03 9.33\\ 6.035597975412717e+03 9.33\\
   6.357311763540317e+03 9.32\\
};
\addlegendentry{Entropy ($\beta=0.5$)}

% Dummy Legend Entries for Sum-SE  (from Axis 2)
\addlegendimage{color=red,  line width=1.5pt, mark=triangle, mark size=2.3pt}
\addlegendentry{Sum-SE  ($\beta=0.75$)}
\addlegendimage{color=red,line width=1.5pt, mark=square, mark size=2.3pt}
\addlegendentry{Sum-SE  ($\beta=0.5$)}
\end{axis}

% --- Axis 2: Sum-SE  (Right Axis) ---
\begin{axis}[
    width=0.903\columnwidth,
    height=0.6\columnwidth,
    scale only axis,
    xmin=0, xmax=6500,
    ymin=9.6, ymax=22,
    ylabel={Sum-SE  (bits/sec/Hz)},
    ylabel style={font=\color{red}\scriptsize},
%    y tick label style={font=\scriptsize},
    axis y line*=right, 
    axis x line=none,    
    every y tick label/.append style={font=\color{red}\scriptsize},
    every y tick/.append style={red},
 %    y tick label style={font=\scriptsize},
]

% Sum-Rate Data (gamma = 16.5)
\addplot [color=red, line width=1.5pt, mark=triangle, mark size=2.3pt, mark options={solid, red}]
  table[row sep=crcr]{%
    0 21.586\\323.3767 16.5823\\ 659.714 16.5922\\ 955.47 16.5850\\ 1.2817e+03 16.5887\\
    1.6029e+03 16.522\\ 1.9078e+03 16.5846\\ 2.2215e+03 16.5886\\ 2.5429e+03 16.5824\\  2.8967e+03 16.5102\\
    3.2424e+03 16.5593\\ 3.5469e+03 16.5599\\ 3.8952e+03 16.5642\\ 4.2205e+03 16.5598\\ 4.5379e+03 16.5708\\
   4.8609e+03 16.5651\\ 5.1789e+03 16.5600\\ 5.4957e+03 16.50596\\ 5.8286e+03 16.5658\\ 6.1607e+03 16.5887\\
   6.4607e+03 16.5562\\
};

% Sum-SE  Data (gamma = 12)
\addplot [color=red, line width=1.5pt, mark size=2.3pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
    0 21.586\\3.317029854009523e+02 12.0355\\ 6.325878212124153e+02 12.1470\\ 9.495653967515603e+02 12.0593\\ 1.265150926335487e+03 12.0714\\   1.586342993727142e+03 12.0766\\ 1.907471579693516e+03 12.0782\\2.216822780520271e+03 12.0678\\2.534522267558309e+03 12.0643\\ 2.850873477366218e+03 12.0521\\    3.175150550241505e+03 12.0373\\ 3.504083206931900e+03 12.0433\\ 3.833175939908044e+03 12.0389\\ 4.142539411688157e+03 12.0225\\ 4.461313002599461e+03 12.0362\\
   4.767171832163307e+03 12.0225\\ 5.074036824748439e+03 12.0433\\ 5.391968331467406e+03 12.0521\\ 5.725294634550253e+03 12.0714\\ 6.035597975412717e+03 12.0593\\
   6.357311763540317e+03 12.0225\\
};

\end{axis}
\end{tikzpicture}

















==> Figures/tikz/Ent_CDF_diff_beta.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=6.5,
xmax=12.9,
xlabel style={font=\color{mycolor2},font=\scriptsize},
xlabel={Entropy (bits)},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor2},font=\scriptsize},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={at={(0.00042,0.69)}, anchor=south west, legend cell align=left, align=left},font=\scriptsize
]
\addplot[const plot, color=red, line width=1.5pt] table[row sep=crcr] {%
6.660801568	0\\
6.660801568	0.01\\
6.979343406	0.02\\
6.986639669	0.03\\
7.001253773	0.04\\
7.139423234	0.05\\
7.169504607	0.06\\
7.174594863	0.07\\
7.39471145	0.08\\
7.959651393	0.09\\
8.328519988	0.1\\
8.396229594	0.11\\
8.431092164	0.12\\
8.431212653	0.13\\
8.497676068	0.14\\
8.518112023	0.15\\
8.521659697	0.16\\
8.536954992	0.17\\
8.538367323	0.18\\
8.557804528	0.19\\
8.583265888	0.2\\
8.584137423	0.21\\
8.589102918	0.22\\
8.592653153	0.23\\
8.593375498	0.24\\
8.596415665	0.25\\
8.602280916	0.26\\
8.605898239	0.27\\
8.609371063	0.28\\
8.633844728	0.29\\
8.65567186	0.3\\
8.670086174	0.31\\
8.671398782	0.32\\
8.684993458	0.33\\
8.686476547	0.34\\
8.688473586	0.35\\
8.693583198	0.36\\
8.694983946	0.37\\
8.70603636	0.38\\
8.708283802	0.39\\
8.712477569	0.4\\
8.719899095	0.41\\
8.720693893	0.42\\
8.728601915	0.43\\
8.73523409	0.44\\
8.738632721	0.45\\
8.740180365	0.46\\
8.745837391	0.47\\
8.75975685	0.48\\
8.760695473	0.49\\
8.769165985	0.5\\
8.773422335	0.51\\
8.782244179	0.52\\
8.817816663	0.53\\
8.829914768	0.54\\
8.845401367	0.55\\
8.849705964	0.56\\
8.875367415	0.57\\
8.877315281	0.58\\
8.879465682	0.59\\
8.880686227	0.6\\
8.882779249	0.61\\
8.904508881	0.62\\
8.917989451	0.63\\
8.920191503	0.64\\
8.943412996	0.65\\
8.96253002	0.66\\
8.965320793	0.67\\
8.981168538	0.68\\
8.982720796	0.69\\
8.983628827	0.7\\
8.990194363	0.71\\
8.996606674	0.72\\
9.007489768	0.73\\
9.007761252	0.74\\
9.008834451	0.75\\
9.017286	0.76\\
9.023203734	0.77\\
9.050832746	0.78\\
9.058750273	0.79\\
9.064702694	0.8\\
9.100773052	0.81\\
9.140165165	0.82\\
9.174440874	0.83\\
9.193977727	0.84\\
9.200050941	0.85\\
9.286925372	0.86\\
9.310310099	0.87\\
9.327668618	0.88\\
9.347518479	0.89\\
9.35953739	0.9\\
9.394244122	0.91\\
9.467532022	0.92\\
9.511096784	0.93\\
9.614329467	0.94\\
9.632140269	0.95\\
9.709170593	0.96\\
10.18443238	0.97\\
10.31032994	0.98\\
10.53792348	0.99\\
10.73075555	1\\
};
\addlegendentry{$\beta\text{=0.25}$}

\addplot[const plot, color=blue, line width=1.5pt] table[row sep=crcr] {%
8.668843507	0\\
8.668843507	0.01\\
8.699718151	0.02\\
8.728048911	0.03\\
8.782645308	0.04\\
8.783846136	0.05\\
8.788018235	0.06\\
8.800403129	0.07\\
8.81304315	0.08\\
8.825081869	0.09\\
8.842917589	0.1\\
8.849047786	0.11\\
8.90466693	0.12\\
8.915197533	0.13\\
8.917217593	0.14\\
8.928372545	0.15\\
8.933960779	0.16\\
8.953264755	0.17\\
8.975558776	0.18\\
8.999073037	0.19\\
8.999442123	0.2\\
9.014564264	0.21\\
9.030531939	0.22\\
9.036468421	0.23\\
9.069357861	0.24\\
9.077089314	0.25\\
9.080018033	0.26\\
9.088452787	0.27\\
9.089481245	0.28\\
9.094946708	0.29\\
9.111493251	0.3\\
9.134601313	0.31\\
9.162246678	0.32\\
9.166221328	0.33\\
9.195743679	0.34\\
9.202844814	0.35\\
9.267017101	0.36\\
9.299970728	0.37\\
9.302357395	0.38\\
9.3118613	0.39\\
9.332227136	0.4\\
9.364391419	0.41\\
9.375701946	0.42\\
9.383649766	0.43\\
9.418913454	0.44\\
9.435645029	0.45\\
9.450843471	0.46\\
9.470352838	0.47\\
9.482332711	0.48\\
9.559260946	0.49\\
9.568645986	0.5\\
9.603616721	0.51\\
9.617751703	0.52\\
9.627967201	0.53\\
9.658826167	0.54\\
9.660015606	0.55\\
9.665961772	0.56\\
9.668299025	0.57\\
9.675062825	0.58\\
9.677061982	0.59\\
9.72948208	0.6\\
9.735115763	0.61\\
9.746088363	0.62\\
9.779002047	0.63\\
9.783945624	0.64\\
9.815061721	0.65\\
9.943118524	0.66\\
9.98589163	0.67\\
9.987378184	0.68\\
10.0588605	0.69\\
10.07839536	0.7\\
10.12565593	0.71\\
10.21145799	0.72\\
10.25017817	0.73\\
10.31530201	0.74\\
10.34621113	0.75\\
10.35640207	0.76\\
10.39733406	0.77\\
10.43505942	0.78\\
10.439516	0.79\\
10.50549256	0.8\\
10.72731541	0.81\\
11.05372817	0.82\\
11.05839901	0.83\\
11.05887287	0.84\\
11.08841062	0.85\\
11.13027572	0.86\\
11.19116486	0.87\\
11.30830166	0.88\\
11.35452152	0.89\\
11.38452607	0.9\\
11.42565812	0.91\\
11.55776204	0.92\\
11.60341506	0.93\\
11.63968487	0.94\\
11.71043323	0.95\\
11.71311664	0.96\\
11.84667186	0.97\\
11.91271846	0.98\\
11.91501016	0.99\\
12.28962985	1\\
};
\addlegendentry{$\beta\text{=0.75}$}

\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
9.869348475	0\\
9.869348475	0.01\\
10.02292096	0.02\\
10.35700052	0.03\\
10.50881343	0.04\\
10.74717208	0.05\\
10.79338466	0.06\\
10.80026697	0.07\\
10.83744107	0.08\\
10.8387006	0.09\\
10.83876846	0.1\\
11.11909607	0.11\\
11.12200503	0.12\\
11.16083021	0.13\\
11.20933676	0.14\\
11.24066075	0.15\\
11.30891372	0.16\\
11.31846334	0.17\\
11.37268468	0.18\\
11.38251968	0.19\\
11.38520403	0.2\\
11.41025744	0.21\\
11.42635415	0.22\\
11.43514479	0.23\\
11.46599843	0.24\\
11.46925391	0.25\\
11.48999356	0.26\\
11.49718874	0.27\\
11.52634927	0.28\\
11.53847264	0.29\\
11.56278396	0.3\\
11.56937822	0.31\\
11.57411311	0.32\\
11.57867795	0.33\\
11.59165684	0.34\\
11.61201707	0.35\\
11.62060148	0.36\\
11.62514139	0.37\\
11.62978643	0.38\\
11.64624551	0.39\\
11.65629209	0.4\\
11.66577405	0.41\\
11.68374208	0.42\\
11.69220125	0.43\\
11.70794377	0.44\\
11.72752894	0.45\\
11.7293406	0.46\\
11.75067573	0.47\\
11.76779122	0.48\\
11.77293088	0.49\\
11.79322924	0.5\\
11.80824392	0.51\\
11.86087812	0.52\\
11.86514898	0.53\\
11.87593492	0.54\\
11.89793542	0.55\\
11.90109507	0.56\\
11.92598657	0.57\\
11.93284181	0.58\\
11.94047513	0.59\\
11.95842034	0.6\\
11.96872602	0.61\\
11.97622313	0.62\\
12.01481661	0.63\\
12.02302183	0.64\\
12.03511444	0.65\\
12.08583369	0.66\\
12.09397518	0.67\\
12.09520827	0.68\\
12.1121774	0.69\\
12.12698984	0.7\\
12.15722346	0.71\\
12.19726574	0.72\\
12.20546164	0.73\\
12.20809864	0.74\\
12.22127343	0.75\\
12.22194182	0.76\\
12.22724941	0.77\\
12.23998739	0.78\\
12.25008476	0.79\\
12.26531766	0.8\\
12.29163271	0.81\\
12.29927242	0.82\\
12.30162384	0.83\\
12.30256255	0.84\\
12.31428007	0.85\\
12.33504228	0.86\\
12.3698719	0.87\\
12.39140302	0.88\\
12.39949082	0.89\\
12.39954978	0.9\\
12.40088525	0.91\\
12.41967203	0.92\\
12.43710387	0.93\\
12.49108375	0.94\\
12.49346642	0.95\\
12.49845961	0.96\\
12.49926642	0.97\\
12.50263707	0.98\\
12.68573402	0.99\\
12.68748021	1\\
};
\addlegendentry{$\beta\text{=0.9}$}

\end{axis}


\end{tikzpicture}%

==> Figures/tikz/Ent_SE_vs_phi_max.tex <==

\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}

\begin{tikzpicture}

% --- Axis 1: Entropy (Left Axis) ---
\begin{axis}[
    width=0.903\columnwidth,
    height=0.5\columnwidth,
    scale only axis,
    xmin=0, xmax=3.14,
    % Label and Tick Font Sizes
    xlabel={Maximum Phase Error $\phi_{\rm max}$ (rad)},
    xlabel style={font=\color{mycolor1}\scriptsize},
    ymin=8, ymax=13,
    ylabel={Entropy},
    ylabel style={font=\scriptsize},
    % Axis Config
    axis y line*=left, 
    every y tick label/.append style={font=\scriptsize},
    every y tick/.append style={blue},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    tick label style={font=\scriptsize},
    % Legend configuration
legend style={
    at={(0.0,0.27)},
    anchor=north west,
    legend columns=2,
    legend cell align=left,
    align=left,
    font=\tiny,
    fill=white,
    fill opacity=0.95,
    text opacity=1
},
]

% Entropy Data (gamma = 12.5)
\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.001	11.628\\
0.005	11.628\\
0.01	11.628\\
0.05	11.628\\
0.1	    11.628\\
0.25    11.628\\
0.5	    11.628\\
1	    11.628\\
1.57	11.628\\
3.14	11.628\\
};
\addlegendentry{Entropy (Non-coherent,  $\beta=0.75$)}

\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0002	        11.121\\
0.006135923152	11.121\\
0.0122718463	11.121\\
0.02454369261	11.121\\
0.04908738521	11.121\\
0.09817477042	11.121\\
0.1963495408	11.121\\
0.3926990817	11.121\\
0.7853981634	11.121\\
1.570796327	    11.121\\
3.141592654	    11.121\\
};
\addlegendentry{Entropy (Non-coherent,  $\beta=0.5$)}



\addplot [color=red, line width=1.5pt, mark=square]
  table[row sep=crcr]{%
0.001	9.7382\\
%0.005	9.384\\
%0.01	9.3987\\
%0.05	9.61424\\
0.1	    9.81504\\
0.25	10.00969\\
0.5	    10.29\\
0.8     10.84\\
1	    11.048\\
1.57	11.53\\
2.09    11.9\\
2.6180  12.05\\   
3.14	12.29\\
};
\addlegendentry{Entropy (Coherent,  $\beta=0.5$)}

\addplot [color=blue, line width=2pt, mark=diamond]
  table[row sep=crcr]{%
0.001	10.17382\\
%0.005	10.1384\\
%0.01	10.1387\\
%0.05	10.1424\\
0.1	    10.37\\
0.25	10.8\\
0.5	    11.03453\\
0.8     11.32\\
1	    11.88\\
1.57	12.03\\
2.09    12.34\\
2.6180  12.36\\   
3.14	12.6\\
};
\addlegendentry{Entropy (Coherent,  $\beta=0.75$)}

% Dummy Legend Entries for Sum-Rate (from Axis 2)
\addlegendimage{color=black,  line width=1.5pt, mark=diamond, mark size=2pt}
\addlegendentry{Sum-SE  ($\beta=0.75$)}
\addlegendimage{color=black,line width=1.5pt, mark=square, mark size=1.5pt}
\addlegendentry{Sum-SE  ($\beta=0.5$)}
\end{axis}

% --- Axis 2: Sum-Rate (Right Axis) ---
\begin{axis}[
    width=0.903\columnwidth,
    height=0.5\columnwidth,
    scale only axis,
    xmin=0, xmax=3.14,
    ymin=5, ymax=17,
    ylabel={Average sum-SE (bits/sec/Hz)},
    ylabel style={font=\color{black}\scriptsize},
%    y tick label style={font=\scriptsize},
    axis y line*=right, 
    axis x line=none,    
    every y tick label/.append style={font=\scriptsize},
    every y tick/.append style={black},
 %    y tick label style={font=\scriptsize},
]

% Sum-Rate Data (gamma = 16.5)
\addplot [color=black, line width=1.5pt, mark=square]
  table[row sep=crcr]{%
0.001	11\\
%0.005	9.384\\
%0.01	9.3987\\
%0.05	9.61424\\
0.1	    10.95\\
0.25	10.9\\
0.5	    10.92\\
0.8     10.84\\
1	    10.81\\
1.57	10.42\\
2.09    9.02\\
2.6180  8.39\\   
3.14	7.93\\
};

% Sum-Rate Data (gamma = 12)
\addplot [color=black, line width=2pt, mark=diamond]
  table[row sep=crcr]{%
0.001	16.5\\
%0.005	9.384\\
%0.01	9.3987\\
%0.05	9.61424\\
0.1	    16.504\\
0.25	16.5\\
0.5	    16.43\\
0.8     16.31\\
1	    16.24\\
1.57	15.6\\
2.09    13.513\\
2.6180  12.59\\   
3.14	11.895\\
};

\end{axis}
\end{tikzpicture}

















==> Figures/tikz/Ent_vs_SE_superposed_orth.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23137,0.66667,0.19608}%
\definecolor{mycolor2}{rgb}{0.52157,0.08627,0.81961}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-0.2,
xmax=23,
xlabel style={font=\color{mycolor3},font=\scriptsize},
xlabel={Average sum-SE  (bits/sec/Hz)},
ymin=8,
ymax=14,
ylabel style={font=\color{mycolor3}, font=\scriptsize},
ylabel={Average Entropy (bits)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={    at={(0.00013,0.77292)},  anchor=south west, 
    legend cell align=left,     align=left, 
    font=\scriptsize,     fill opacity=1, 
    draw opacity=1,     text opacity=1,
    legend columns=3 % <-- This forces 3 columns, wrapping the 4th and 5th items to row 2
}
]


\addplot [color=blue, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	9.9006\\
3.546512	10.2398\\
6.402121    10.3456\\
9.51643    10.8489\\
12.01643    11.4536\\
15.56521	12.0605\\
17.65413    12.321
18.6513      12.2373\\
20.04521     12.3565\\
21.8321	12.8565\\
};
\addlegendentry{Superposed}


\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=star,mark size=2.8pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	10.67721\\
3.546512	10.97854121\\
6.408410469	11.207995123\\
9.56123	11.295321\\
12.13463564	11.3402632\\
15.51232	11.40521\\
17.60281881	11.512154\\
18.6521	11.5832\\
20.0482017	11.70721\\
21.5321	11.950721\\
};
\addlegendentry{POSE}





\addplot [color=red, line width=1.5pt, mark=triangle,mark size=2.8pt, mark options={solid, red}]
  table[row sep=crcr]{%
0	8.4575\\
3.546512	8.4944\\
6.408410469	8.5801009\\
9.56123	8.90789\\
12.13463564	9.12534729\\
15.51232	9.8328\\
17.60281881	10.12534729\\
18.6521	10.3981\\
%20.0482017	10.54\\
20.0482017	11.704\\
21.5321	11.954\\
};
\addlegendentry{Proposed}



\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
22	8\\
22	14.5\\
};
\addlegendentry{$R_{\rm max}$}

\end{axis}

\end{tikzpicture}%

==> Figures/tikz/GOSPA_CDF_sup_orth.tex <==
% This file was created by matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
% \definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor1}{rgb}{0.23137,0.66667,0.19608}%
\definecolor{mycolor2}{rgb}{0.52157,0.08627,0.81961}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1.000000001,
xminorticks=true,
xlabel style={font=\color{mycolor2}, font=\scriptsize},
xlabel={GOSPA},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor2}, font=\scriptsize},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={at={(0.00179,0.683)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize}
]
\addplot[const plot, color=blue, line width=1.5pt] table[row sep=crcr] {%
9.407714742e-05	0\\
9.407714742e-05	0.01\\
9.864200526e-05	0.02\\
9.928219252e-05	0.03\\
0.0001144696969	0.04\\
0.0001224788173	0.05\\
0.0001273782954	0.06\\
0.0001310711127	0.07\\
0.0001332854099	0.08\\
0.0001334591561	0.09\\
0.0001359736843	0.1\\
0.0001410237837	0.11\\
0.0001430409775	0.12\\
0.0001592083756	0.13\\
0.0001625059283	0.14\\
0.000177467017	0.15\\
0.000185150253	0.17\\
0.0002026632451	0.19\\
0.0002075940447	0.2\\
0.0002084859413	0.21\\
0.0002149229811	0.23\\
0.000230400665	0.24\\
0.0002406337334	0.25\\
0.0002432626372	0.26\\
0.0002731334112	0.27\\
0.0002749275782	0.28\\
0.0002885138025	0.29\\
0.0002925035532	0.3\\
0.0003109852013	0.31\\
0.0003201701402	0.32\\
0.0003278195006	0.33\\
0.000330175446	0.34\\
0.0003499810223	0.35\\
0.0003570745333	0.36\\
0.0003600970042	0.37\\
0.0003647126611	0.38\\
0.0003659796777	0.39\\
0.0003696191181	0.4\\
0.0003951396888	0.41\\
0.0004115583108	0.42\\
0.0004516158931	0.43\\
0.0007071136643	0.44\\
0.0007453704357	0.45\\
0.0007607862205	0.46\\
0.0007651010075	0.47\\
0.001559161831	0.48\\
0.001643294245	0.49\\
0.001677607118	0.5\\
0.001919069475	0.51\\
0.002129582844	0.52\\
0.002232082518	0.53\\
0.003516610195	0.54\\
0.004035534766	0.55\\
0.004422259876	0.56\\
0.7071067812	0.83\\
0.7071074354	0.84\\
0.7071076557	0.85\\
0.7071079743	0.86\\
0.7071081544	0.87\\
0.707108524	0.88\\
0.707108569	0.89\\
0.7071093341	0.9\\
0.7071144461	0.91\\
0.7071164533	0.92\\
0.7071286752	0.93\\
0.7071504513	0.94\\
1.000002617	0.95\\
1.000004106	0.96\\
1.000013926	0.97\\
1.224745304	0.98\\
1.224750291	0.99\\
1.870842821	1\\
};
\addlegendentry{Superposed}


\addplot[const plot, color=red, line width=1.5pt] table[row sep=crcr] {%
4.149265216e-06	0\\
4.149265216e-06	0.02\\
8.043603044e-06	0.04\\
1.029672022e-05	0.05\\
1.032927287e-05	0.07\\
1.132051342e-05	0.08\\
1.148954412e-05	0.09\\
1.194567308e-05	0.1\\
1.227752428e-05	0.12\\
1.249863724e-05	0.13\\
1.303602341e-05	0.14\\
1.353647114e-05	0.15\\
1.373517563e-05	0.17\\
1.403165614e-05	0.18\\
1.488858095e-05	0.2\\
1.49530869e-05	0.22\\
1.561901023e-05	0.23\\
1.652830552e-05	0.24\\
1.671250234e-05	0.25\\
1.72904732e-05	0.27\\
1.800316663e-05	0.29\\
1.816431677e-05	0.3\\
1.961037225e-05	0.31\\
1.965612372e-05	0.32\\
1.970396603e-05	0.33\\
1.990901248e-05	0.34\\
2.196755413e-05	0.35\\
2.211571914e-05	0.36\\
2.261005416e-05	0.37\\
2.420151321e-05	0.39\\
2.698917715e-05	0.4\\
2.839912622e-05	0.41\\
2.854231959e-05	0.42\\
3.157917089e-05	0.43\\
3.177271936e-05	0.44\\
3.205018109e-05	0.45\\
3.205778608e-05	0.46\\
3.297019559e-05	0.47\\
3.521632085e-05	0.48\\
3.542200339e-05	0.49\\
3.839952793e-05	0.5\\
4.322063063e-05	0.51\\
4.423632302e-05	0.53\\
4.461809459e-05	0.55\\
4.47910899e-05	0.57\\
4.709657221e-05	0.58\\
4.713312408e-05	0.59\\
4.932837569e-05	0.6\\
6.072575893e-05	0.61\\
6.147976351e-05	0.63\\
7.567303583e-05	0.64\\
7.694201017e-05	0.65\\
8.333006159e-05	0.66\\
8.695977545e-05	0.67\\
0.0001800974893	0.69\\
0.7071067812	0.95\\
0.7071067812	0.96\\
0.7071067813	0.97\\
0.7071067814	0.99\\
0.7071067816	1\\
};
\addlegendentry{Proposed}

\addplot[const plot, color=mycolor2, line width=1.5pt] table[row sep=crcr] {%
8.624827163e-06	0\\
8.624827163e-06	0.01\\
8.899678773e-06	0.02\\
1.533396038e-05	0.03\\
1.935733685e-05	0.04\\
1.989963478e-05	0.05\\
2.025448266e-05	0.06\\
2.059306307e-05	0.07\\
2.064304629e-05	0.08\\
2.12144682e-05	0.09\\
2.274892368e-05	0.1\\
2.35414941e-05	0.11\\
2.540983029e-05	0.12\\
2.588387472e-05	0.13\\
2.648532157e-05	0.14\\
2.757398563e-05	0.15\\
2.959274594e-05	0.16\\
3.064890039e-05	0.17\\
3.106645382e-05	0.18\\
3.116754902e-05	0.19\\
3.143853511e-05	0.2\\
3.68996652e-05	0.21\\
3.808364354e-05	0.22\\
3.958089204e-05	0.23\\
4.086931976e-05	0.24\\
4.329952379e-05	0.25\\
4.932625377e-05	0.26\\
5.099947919e-05	0.27\\
5.157631795e-05	0.28\\
5.735590351e-05	0.29\\
5.919864184e-05	0.3\\
6.069832202e-05	0.31\\
6.313066494e-05	0.32\\
6.344539389e-05	0.33\\
6.536723196e-05	0.34\\
6.933326301e-05	0.35\\
6.96400994e-05	0.36\\
7.116798372e-05	0.37\\
7.530811761e-05	0.38\\
7.619709836e-05	0.39\\
7.712710053e-05	0.4\\
8.255858854e-05	0.41\\
8.466146653e-05	0.42\\
0.0001000148356	0.43\\
0.0001511300227	0.44\\
0.00015406915	0.45\\
0.0001700845834	0.47\\
0.0002039182482	0.48\\
0.0002045831512	0.49\\
0.0002235588998	0.51\\
0.0004452481142	0.52\\
0.0009008622582	0.54\\
0.7071067812	0.87\\
0.7071067814	0.88\\
0.7071067839	0.89\\
0.7071067846	0.9\\
0.7071067873	0.91\\
0.7071067876	0.92\\
1	0.93\\
1	0.94\\
1	0.95\\
1.000000001	0.96\\
1.000000001	0.97\\
1.000000002	0.98\\
1.224744871	0.99\\
1.224744873	1\\
};
\addlegendentry{POSE}



\end{axis}

\end{tikzpicture}%

==> Figures/tikz/GOSPA_cdf_diff_AP_mode.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06667,0.44314,0.74510}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=1.000000001,
xminorticks=true,
xlabel style={font=\color{mycolor2}, font=\scriptsize},
xlabel={GOSPA},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor2}, font=\scriptsize},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={at={(0.00179,0.778063)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize}
]

\addplot[const plot, color=red, line width=1.5pt] table[row sep=crcr] {%
3.22349505e-06	0\\
3.22349505e-06	0.01\\
3.227616839e-06	0.02\\
7.297711782e-06	0.04\\
8.042206057e-06	0.05\\
8.314285323e-06	0.07\\
8.450342008e-06	0.08\\
9.211811831e-06	0.09\\
1.05591633e-05	0.1\\
1.19125871e-05	0.11\\
1.206771134e-05	0.12\\
1.278483941e-05	0.13\\
1.356665652e-05	0.14\\
1.691814848e-05	0.15\\
1.762980643e-05	0.16\\
2.161630216e-05	0.17\\
2.21534807e-05	0.18\\
2.255713267e-05	0.19\\
2.265611892e-05	0.2\\
2.414281846e-05	0.21\\
2.635554909e-05	0.22\\
2.643025025e-05	0.23\\
2.741974537e-05	0.25\\
2.805875066e-05	0.26\\
2.888111242e-05	0.27\\
2.933321225e-05	0.28\\
3.056348516e-05	0.29\\
3.307371612e-05	0.31\\
3.372063262e-05	0.32\\
3.45682835e-05	0.33\\
3.583150535e-05	0.34\\
3.603543791e-05	0.35\\
3.610559673e-05	0.36\\
3.882215839e-05	0.37\\
3.907826637e-05	0.38\\
3.935180812e-05	0.39\\
4.250331792e-05	0.4\\
4.2813525e-05	0.41\\
4.285162651e-05	0.42\\
4.341724317e-05	0.43\\
4.396111856e-05	0.44\\
5.026355899e-05	0.45\\
5.040336441e-05	0.46\\
5.204700503e-05	0.49\\
5.350067844e-05	0.5\\
5.359422803e-05	0.52\\
5.514361973e-05	0.53\\
5.6784347e-05	0.55\\
6.052410115e-05	0.56\\
6.145877032e-05	0.57\\
6.180869603e-05	0.59\\
6.239452641e-05	0.6\\
6.241813353e-05	0.61\\
7.109910286e-05	0.62\\
7.632040234e-05	0.63\\
7.786973935e-05	0.64\\
8.36541538e-05	0.65\\
8.376212077e-05	0.66\\
8.738805592e-05	0.67\\
9.257583818e-05	0.68\\
0.0001094948643	0.69\\
0.0001114324411	0.7\\
0.0001222568685	0.71\\
0.0001270081125	0.72\\
0.0002564174566	0.73\\
0.7071067812	0.93\\
0.7071067814	0.94\\
0.7071067818	0.95\\
0.7071067826	0.96\\
0.7071067882	0.97\\
1	0.99\\
1	1\\
};
\addlegendentry{Proposed}

\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
1.019303273e-05	0\\
1.019303273e-05	0.01\\
1.089649156e-05	0.02\\
1.111048715e-05	0.03\\
1.1807645e-05	0.04\\
1.303688368e-05	0.05\\
1.318161312e-05	0.06\\
1.352783612e-05	0.07\\
1.375088906e-05	0.08\\
1.442971461e-05	0.09\\
1.472987971e-05	0.1\\
1.515745196e-05	0.11\\
1.554613494e-05	0.12\\
1.614962978e-05	0.13\\
1.743435368e-05	0.14\\
1.752755095e-05	0.15\\
1.767524749e-05	0.16\\
1.811417966e-05	0.17\\
1.844726031e-05	0.18\\
1.951337553e-05	0.19\\
2.05216055e-05	0.2\\
2.116140005e-05	0.21\\
2.155766282e-05	0.22\\
2.255981219e-05	0.23\\
2.310616716e-05	0.24\\
2.423455967e-05	0.25\\
2.453643317e-05	0.26\\
2.50637845e-05	0.27\\
2.646852738e-05	0.28\\
2.726728388e-05	0.29\\
2.735923818e-05	0.3\\
3.230551794e-05	0.31\\
3.311117728e-05	0.32\\
3.538084089e-05	0.33\\
3.813183267e-05	0.34\\
4.376696726e-05	0.35\\
4.385404555e-05	0.36\\
4.563661833e-05	0.37\\
5.110439568e-05	0.38\\
5.195874839e-05	0.39\\
5.850909293e-05	0.4\\
5.866977821e-05	0.41\\
6.063911719e-05	0.42\\
6.390814832e-05	0.43\\
6.436427866e-05	0.44\\
7.083335948e-05	0.45\\
7.950073283e-05	0.46\\
8.764826914e-05	0.47\\
8.917497869e-05	0.48\\
9.034326226e-05	0.49\\
9.589803469e-05	0.5\\
9.856285731e-05	0.51\\
9.953657322e-05	0.52\\
0.0001091728164	0.53\\
0.0001433850015	0.54\\
0.0001474506889	0.55\\
0.7071067812	0.92\\
0.7071067814	0.93\\
0.7071067814	0.94\\
0.7071067817	0.95\\
0.7071067821	0.96\\
0.7071067827	0.97\\
0.7071067989	0.98\\
1	0.99\\
1.000000001	1\\
};
\addlegendentry{Baseline}

\end{axis}

\begin{axis}[%
width=1.166\columnwidth,
height=0.798\columnwidth,
at={(-0.152\columnwidth,-0.088\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/GOSPA_cdf_diff_beta.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23137,0.66667,0.19608}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=2,
xminorticks=true,
xlabel style={font=\color{mycolor2}\scriptsize},
xlabel={GOSPA},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor2}\scriptsize},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={at={(0.71,0.0071)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize}
]
\addplot[const plot, color=red, line width=1.5pt] table[row sep=crcr] {%
2.537028867e-06	0\\
2.537028867e-06	0.02\\
4.62621702e-06	0.03\\
6.319162023e-06	0.04\\
6.60312336e-06	0.05\\
6.95386255e-06	0.06\\
7.077491658e-06	0.07\\
8.103174568e-06	0.08\\
8.191003744e-06	0.1\\
8.209993038e-06	0.12\\
8.894794898e-06	0.14\\
9.296392463e-06	0.16\\
9.356306024e-06	0.18\\
1.071888854e-05	0.2\\
1.140768566e-05	0.21\\
1.16453163e-05	0.22\\
1.293706835e-05	0.24\\
1.303602341e-05	0.25\\
1.322243024e-05	0.26\\
1.324043725e-05	0.27\\
1.344951021e-05	0.28\\
1.348555574e-05	0.29\\
1.474643003e-05	0.3\\
1.48675102e-05	0.32\\
1.538735181e-05	0.33\\
1.563652299e-05	0.34\\
1.603586482e-05	0.36\\
1.644821047e-05	0.37\\
1.668628219e-05	0.38\\
1.676719442e-05	0.39\\
1.688863204e-05	0.4\\
1.784912925e-05	0.41\\
1.848688959e-05	0.42\\
1.895319032e-05	0.43\\
2.092757966e-05	0.46\\
2.127344401e-05	0.47\\
2.170710678e-05	0.48\\
2.193124184e-05	0.49\\
2.386925108e-05	0.5\\
2.420151321e-05	0.51\\
2.619880407e-05	0.52\\
2.987380709e-05	0.54\\
3.051108515e-05	0.55\\
3.074060223e-05	0.56\\
3.10939779e-05	0.57\\
3.134182143e-05	0.58\\
3.158695047e-05	0.59\\
3.246892521e-05	0.61\\
3.513617822e-05	0.63\\
3.931293693e-05	0.64\\
4.021435281e-05	0.65\\
4.06861482e-05	0.67\\
4.218015114e-05	0.68\\
4.373782678e-05	0.69\\
4.437961078e-05	0.7\\
4.459620567e-05	0.72\\
4.67219691e-05	0.73\\
5.115144972e-05	0.76\\
5.172773378e-05	0.77\\
5.626593232e-05	0.78\\
5.652060731e-05	0.8\\
6.563414037e-05	0.81\\
6.707106781e-05	0.82\\
7.07002157e-05	0.84\\
7.071067812e-05	0.85\\
0.0001370549879	0.86\\
0.0001707106781	0.88\\
0.0002707106781	0.89\\
0.0002707106781	0.9\\
0.0003707106785	0.91\\
0.0004247071068	0.92\\
0.0005071067815	0.93\\
0.0007071067817	0.94\\
1.2247	1\\
};
\addlegendentry{$\beta\text{=0.25}$}

\addplot[const plot, color=blue, line width=1.5pt] table[row sep=crcr] {%
4.149265216e-06	0\\
4.149265216e-06	0.02\\
8.043603044e-06	0.04\\
1.029672022e-05	0.05\\
1.032927287e-05	0.07\\
1.132051342e-05	0.08\\
1.148954412e-05	0.09\\
1.194567308e-05	0.1\\
1.227752428e-05	0.12\\
1.249863724e-05	0.13\\
1.303602341e-05	0.14\\
1.353647114e-05	0.15\\
1.373517563e-05	0.17\\
1.403165614e-05	0.18\\
1.488858095e-05	0.2\\
1.49530869e-05	0.22\\
1.561901023e-05	0.23\\
1.652830552e-05	0.24\\
1.671250234e-05	0.25\\
1.72904732e-05	0.27\\
1.800316663e-05	0.29\\
1.816431677e-05	0.3\\
1.961037225e-05	0.31\\
1.965612372e-05	0.32\\
1.970396603e-05	0.33\\
1.990901248e-05	0.34\\
2.196755413e-05	0.35\\
2.211571914e-05	0.36\\
2.261005416e-05	0.37\\
2.420151321e-05	0.39\\
2.698917715e-05	0.4\\
2.839912622e-05	0.41\\
2.854231959e-05	0.42\\
3.157917089e-05	0.43\\
3.177271936e-05	0.44\\
3.205018109e-05	0.45\\
3.205778608e-05	0.46\\
3.297019559e-05	0.47\\
3.521632085e-05	0.48\\
3.542200339e-05	0.49\\
3.839952793e-05	0.5\\
4.322063063e-05	0.51\\
4.423632302e-05	0.53\\
4.461809459e-05	0.55\\
4.47910899e-05	0.57\\
4.709657221e-05	0.58\\
4.713312408e-05	0.59\\
4.932837569e-05	0.6\\
6.072575893e-05	0.61\\
6.147976351e-05	0.63\\
7.567303583e-05	0.64\\
7.694201017e-05	0.65\\
8.333006159e-05	0.66\\
8.695977545e-05	0.67\\
0.0001800974893	0.69\\
1.2247	0.95\\
1.2247	0.96\\
1.2247	0.97\\
1.2247	0.99\\
1.2247	1\\
};
\addlegendentry{$\beta\text{=0.75}$}

\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
6.791311338e-06	0\\
6.791311338e-06	0.01\\
7.411065595e-06	0.02\\
7.604970914e-06	0.03\\
8.110448699e-06	0.04\\
1.051915869e-05	0.05\\
1.087323689e-05	0.06\\
1.371883318e-05	0.07\\
1.572322033e-05	0.08\\
1.604585995e-05	0.09\\
1.670115944e-05	0.1\\
1.9192648e-05	0.11\\
2.025090196e-05	0.12\\
2.211309278e-05	0.13\\
2.335252451e-05	0.14\\
2.354827128e-05	0.15\\
2.555048282e-05	0.16\\
2.99633076e-05	0.17\\
3.189332323e-05	0.18\\
3.392262931e-05	0.19\\
3.554308811e-05	0.2\\
4.163355014e-05	0.21\\
4.170894728e-05	0.22\\
4.65161182e-05	0.23\\
4.744083452e-05	0.24\\
4.836560533e-05	0.25\\
5.958230121e-05	0.26\\
6.057545437e-05	0.27\\
6.502515135e-05	0.28\\
6.584499273e-05	0.29\\
7.311135153e-05	0.3\\
8.066044782e-05	0.31\\
0.0001007123508	0.32\\
0.0001040257949	0.33\\
0.0001179371753	0.34\\
0.0001245130281	0.35\\
0.0001352286978	0.36\\
0.0001379082135	0.37\\
0.0001464464437	0.38\\
0.0001616070197	0.39\\
0.0001819520608	0.4\\
0.0002107570168	0.41\\
0.0002136816179	0.42\\
0.0002168176866	0.43\\
0.0002296906588	0.44\\
0.0002473514656	0.45\\
0.0002499341662	0.46\\
0.0002590219025	0.47\\
0.0002759811782	0.48\\
0.0002828188156	0.49\\
0.0003093223907	0.5\\
0.0003366944145	0.51\\
0.0004914223462	0.52\\
0.000657678938	0.53\\
0.0007453258089	0.54\\
1.2247	0.9\\
1.2247	0.91\\
1.2247	0.92\\
1.2247	0.93\\
1.2247	0.95\\
1.2247	0.96\\
1.2247	0.97\\
1.2247	0.99\\
1.224744871	1\\
};
\addlegendentry{$\beta\text{=0.9}$}

\end{axis}

\end{tikzpicture}%

==> Figures/tikz/GOSPA_cdf_diff_sub_aloc.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23137,0.66667,0.19608}%
\definecolor{mycolor2}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=10,
xminorticks=true,
xlabel style={font=\color{mycolor3}, font=\scriptsize},
xlabel={GOSPA},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor3}, font=\scriptsize},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={    at={(0.00013,0.7782)},  anchor=south west, 
    legend cell align=left,     align=left, 
    font=\scriptsize,     fill opacity=1, 
    draw opacity=1,     text opacity=1,
    legend columns=2 % <-- This forces 3 columns, wrapping the 4th and 5th items to row 2
}
]
\addplot[const plot, color=red, line width=1.5pt] table[row sep=crcr] {%
3.22349505e-06	0\\
3.22349505e-06	0.01\\
3.227616839e-06	0.02\\
7.297711782e-06	0.04\\
8.042206057e-06	0.05\\
8.314285323e-06	0.07\\
8.450342008e-06	0.08\\
9.211811831e-06	0.09\\
1.05591633e-05	0.1\\
1.19125871e-05	0.11\\
1.206771134e-05	0.12\\
1.278483941e-05	0.13\\
1.356665652e-05	0.14\\
1.691814848e-05	0.15\\
1.762980643e-05	0.16\\
2.161630216e-05	0.17\\
2.21534807e-05	0.18\\
2.255713267e-05	0.19\\
2.265611892e-05	0.2\\
2.414281846e-05	0.21\\
2.635554909e-05	0.22\\
2.643025025e-05	0.23\\
2.741974537e-05	0.25\\
2.805875066e-05	0.26\\
2.888111242e-05	0.27\\
2.933321225e-05	0.28\\
3.056348516e-05	0.29\\
3.307371612e-05	0.31\\
3.372063262e-05	0.32\\
3.45682835e-05	0.33\\
3.583150535e-05	0.34\\
3.603543791e-05	0.35\\
3.610559673e-05	0.36\\
3.882215839e-05	0.37\\
3.907826637e-05	0.38\\
3.935180812e-05	0.39\\
4.250331792e-05	0.4\\
4.2813525e-05	0.41\\
4.285162651e-05	0.42\\
4.341724317e-05	0.43\\
4.396111856e-05	0.44\\
5.026355899e-05	0.45\\
5.040336441e-05	0.46\\
5.204700503e-05	0.49\\
5.350067844e-05	0.5\\
5.359422803e-05	0.52\\
5.514361973e-05	0.53\\
5.6784347e-05	0.55\\
6.052410115e-05	0.56\\
6.145877032e-05	0.57\\
6.180869603e-05	0.59\\
6.239452641e-05	0.6\\
6.241813353e-05	0.61\\
7.109910286e-05	0.62\\
7.632040234e-05	0.63\\
7.786973935e-05	0.64\\
8.36541538e-05	0.65\\
8.376212077e-05	0.66\\
8.738805592e-05	0.67\\
9.257583818e-05	0.68\\
0.0001094948643	0.69\\
0.0001114324411	0.7\\
0.0001222568685	0.71\\
0.0001270081125	0.72\\
0.0002564174566	0.73\\
0.7071067812	0.93\\
0.7071067814	0.94\\
0.7071067818	0.95\\
0.7071067826	0.96\\
0.7071067882	0.97\\
1	0.99\\
1	1\\
};
\addlegendentry{Proposed}

\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
4.451118757e-06	0\\
4.451118757e-06	0.01\\
5.549645593e-06	0.02\\
7.846794512e-06	0.03\\
1.543945469e-05	0.04\\
1.684853548e-05	0.05\\
1.915229024e-05	0.06\\
2.147442401e-05	0.07\\
2.805813023e-05	0.08\\
2.832161508e-05	0.09\\
2.862773374e-05	0.1\\
3.20407642e-05	0.11\\
3.765223519e-05	0.12\\
3.791638007e-05	0.13\\
3.805507876e-05	0.14\\
4.135691682e-05	0.15\\
4.216045779e-05	0.16\\
4.735703569e-05	0.17\\
5.02057823e-05	0.18\\
5.113782632e-05	0.19\\
5.173560531e-05	0.2\\
5.23266e-05	0.21\\
5.557182448e-05	0.22\\
5.889112488e-05	0.23\\
6.163714481e-05	0.24\\
6.179237417e-05	0.25\\
6.343304242e-05	0.26\\
6.367896351e-05	0.27\\
6.43830607e-05	0.28\\
6.478442137e-05	0.29\\
7.023118195e-05	0.3\\
7.171182691e-05	0.31\\
7.353353177e-05	0.32\\
7.512208862e-05	0.33\\
7.987913517e-05	0.34\\
8.780748795e-05	0.35\\
8.923821206e-05	0.36\\
8.978542821e-05	0.37\\
9.003961545e-05	0.38\\
0.0001014940894	0.39\\
0.0001032074284	0.4\\
0.0001068884672	0.41\\
0.0001214456407	0.42\\
0.0001279165805	0.43\\
0.0001292674665	0.44\\
0.0001473462867	0.45\\
0.000153546273	0.46\\
0.0001867056171	0.47\\
0.0001929639688	0.48\\
0.0001982103112	0.49\\
0.0002019450041	0.5\\
0.0002109455741	0.51\\
0.0002114304997	0.52\\
0.0002134466314	0.53\\
0.000216409329	0.54\\
0.0002192377862	0.55\\
0.0002694774535	0.56\\
0.0002836141646	0.57\\
0.0003159203948	0.58\\
0.0003160710462	0.59\\
0.0003966515252	0.6\\
0.0004295647763	0.61\\
0.7071067812	1\\
};
\addlegendentry{SA-1}

\addplot[const plot, color=blue, line width=1.5pt] table[row sep=crcr] {%
6.295987991e-06	0\\
6.295987991e-06	0.01\\
9.335282357e-06	0.02\\
1.52398665e-05	0.03\\
2.728422835e-05	0.04\\
2.746745273e-05	0.05\\
2.834289333e-05	0.06\\
3.071929562e-05	0.07\\
3.093094922e-05	0.08\\
3.106190356e-05	0.09\\
3.145066328e-05	0.1\\
3.851364246e-05	0.11\\
4.065360366e-05	0.12\\
4.33848023e-05	0.13\\
4.590721037e-05	0.14\\
5.139079005e-05	0.15\\
5.252263049e-05	0.16\\
5.905086645e-05	0.17\\
6.752682555e-05	0.18\\
7.035690661e-05	0.19\\
7.071067812e-05	0.22\\
7.219059382e-05	0.23\\
7.403451994e-05	0.24\\
7.733679524e-05	0.25\\
8.22590708e-05	0.26\\
8.319872495e-05	0.27\\
9.15846916e-05	0.28\\
9.305356352e-05	0.29\\
9.545145877e-05	0.3\\
0.0001023063236	0.31\\
0.0001036149461	0.32\\
0.0001050312783	0.33\\
0.0001067713463	0.34\\
0.0001172188277	0.35\\
0.0001242707107	0.36\\
0.0001263096046	0.37\\
0.0001299454518	0.38\\
0.000140773261	0.39\\
0.0001414126543	0.4\\
0.0001525697221	0.41\\
0.0001986201537	0.42\\
0.0002063852843	0.43\\
0.0002157071068	0.44\\
0.0002232828782	0.45\\
0.000247071068	0.46\\
0.0002695584597	0.47\\
0.0002812559232	0.48\\
0.0002846386655	0.49\\
0.0002958775348	0.5\\
0.0003405379828	0.51\\
0.0003444882088	0.52\\
0.0003782092996	0.53\\
0.0004552918911	0.54\\
0.0004570710678	0.55\\
0.000529111189	0.56\\
0.0005470710678	0.57\\
0.0005552011765	0.58\\
0.0005961010451	0.59\\
0.0006523707107	0.6\\
0.7071067812	0.96\\
0.7071067827	0.97\\
0.7071067851	0.98\\
0.7071074493	0.99\\
0.7071079838	1\\
};
\addlegendentry{SA-2}

\addplot[const plot, color=mycolor2, line width=1.5pt] table[row sep=crcr] {%
8.624827163e-06	0\\
8.624827163e-06	0.01\\
8.899678773e-06	0.02\\
1.533396038e-05	0.03\\
1.935733685e-05	0.04\\
1.989963478e-05	0.05\\
2.025448266e-05	0.06\\
2.059306307e-05	0.07\\
2.064304629e-05	0.08\\
2.12144682e-05	0.09\\
2.274892368e-05	0.1\\
2.35414941e-05	0.11\\
2.540983029e-05	0.12\\
2.588387472e-05	0.13\\
2.648532157e-05	0.14\\
2.757398563e-05	0.15\\
2.959274594e-05	0.16\\
3.064890039e-05	0.17\\
3.106645382e-05	0.18\\
3.116754902e-05	0.19\\
3.143853511e-05	0.2\\
3.68996652e-05	0.21\\
3.808364354e-05	0.22\\
3.958089204e-05	0.23\\
4.086931976e-05	0.24\\
4.329952379e-05	0.25\\
4.932625377e-05	0.26\\
5.099947919e-05	0.27\\
5.157631795e-05	0.28\\
5.735590351e-05	0.29\\
5.919864184e-05	0.3\\
6.069832202e-05	0.31\\
6.313066494e-05	0.32\\
6.344539389e-05	0.33\\
6.536723196e-05	0.34\\
6.933326301e-05	0.35\\
6.96400994e-05	0.36\\
7.116798372e-05	0.37\\
7.530811761e-05	0.38\\
7.619709836e-05	0.39\\
7.712710053e-05	0.4\\
8.255858854e-05	0.41\\
8.466146653e-05	0.42\\
0.0001000148356	0.43\\
0.0001511300227	0.44\\
0.00015406915	0.45\\
0.0001700845834	0.47\\
0.0002039182482	0.48\\
0.0002045831512	0.49\\
0.0002235588998	0.51\\
0.0004452481142	0.52\\
0.0009008622582	0.54\\
0.7071067812	0.87\\
0.7071067814	0.88\\
0.7071067839	0.89\\
0.7071067846	0.9\\
0.7071067873	0.91\\
0.7071067876	0.92\\
1	0.93\\
1	0.94\\
1	0.95\\
1.000000001	0.96\\
1.000000001	0.97\\
1.000000002	0.98\\
1.224744871	0.99\\
1.224744873	1\\
};
\addlegendentry{POSE}

\end{axis}


\end{tikzpicture}%

==> Figures/tikz/Opt_reduced.tex <==
\begin{tikzpicture}[
    font=\rmfamily\small,
    >=Stealth,
    node distance=1.2cm,
    % Styles
    base/.style={rectangle, rounded corners, draw=black!70, text centered, minimum height=2.8cm, fill=white},
    container/.style={rectangle, rounded corners, draw=black!30, fill=#1, inner sep=10pt},
    header/.style={font=\sffamily\bfseries, text depth=0.5ex},
    proc/.style={base, text width=2.8cm, fill=white},
    logic/.style={base, text width=3cm, fill=gray!10, dashed},
    io/.style={base, text width=2.5cm, fill=blue!5},
    var/.style={base, text width=4cm, fill=green!10, line width=1pt},
    legend/.style={circle, draw=black!50, minimum size=3mm, inner sep=0pt}
]

    % --- Scenario generation ---
    \node (header_scenario) {\textbf{Scenario Generation}};
 \node (tar_ue_scenario) [proc, 
   below=  0.25cm of header_scenario, % Corrected order
    text width=5.9cm, % Increased slightly to prevent text overflow
    minimum height=1cm, align=flush left] 
    { For $k=1,\cdots,K$ generate synthetic target and UE locations $\{\widetilde{\mathbf{r}_q}^{(k)}\}_{q=1}^{Q}, \{\widetilde{\mathbf{u}}_{\ell}^{(k)}\}_{\ell=1}^{L}$};

   
 \node (syn_channels) [proc,below=0.35cm of tar_ue_scenario, text width=6.0cm, minimum height=1cm, 
    align=flush left] {Evaluate $\big\{\widetilde{\mathbf{G}}^{(k)}[s],\widetilde{\mathbf{H}}^{(k)}[s]\big\}_{k=1}^K$ using \eqref{eq:comm_channel_mat_LOS}, \eqref{eq:comm_channel_mat_scat}, and \eqref{eq:csensing_channel_mat}
    };
    
    \begin{scope}[on background layer]
        \node (bg_scenario) [container=blue!5, fit=(header_scenario) (syn_channels) (tar_ue_scenario) , inner sep=7pt] {};
    \end{scope}
    
 \node (inputs) [proc, 
   above=  0.35cm of bg_scenario, % Corrected order
    text width=3cm, % Increased slightly to prevent text overflow
    minimum height=1cm, align=flush left] 
    { AP locations $\{\mathbf{p}_g\}_{g=1}^{G}$};
\node (Return_scenario) [proc, below=0.5cm of bg_scenario, text width=4cm, minimum height=1cm, fill=green!10, align=center] { Return $\big\{\widetilde{\mathbf{G}}^{(k)}[s],\widetilde{\mathbf{H}}^{(k)}[s]\big\}_{k=1}^K$};



\draw [->, thick] (inputs) -- (bg_scenario);
\draw [->, thick] (tar_ue_scenario) -- (syn_channels);
\draw [->, thick] (bg_scenario) -- (Return_scenario);

    %---------Longtimescale-----
\node (header_long) [right=2.25cm of header_scenario]  {\textbf{AP mode and sensing subcarrier selection}};
 \node (process_LTO) [proc, below=0.25cm of header_long, text width=5cm, minimum height=1.5cm, 
    align=center] {
    Solve \textbf{P2} using Algorithm \ref{algorithm:long_timescale} to obtain optimal AP modes and sensing subcarriers $\{\mathbf{b},\kappa,\mathbf{S}\}$.
    % \begin{enumerate}
    %     \item Solve \textbf{P2} to minimize expected entropy $\widetilde{\mathcal{E}}$ subject to communication constraint $\widetilde{\gamma}=\beta\widetilde{R}_{\rm max}$.
    %     \item Use Algorithm \ref{algorithm:long_timescale} to obtain optimal AP modes and sensing subcarriers $\{\mathbf{b},\kappa,\mathbf{S}\}$.
    % \end{enumerate}
    };    
\begin{scope}[on background layer]
    \node (bg_LTO) [container=red!5, fit= (header_long) (process_LTO) , inner sep=7.
    pt] {};
\end{scope}
\node (Return_LTO) [proc, below=1cm of bg_LTO, text width=3cm, minimum height=1cm, fill=green!10, align=center] { Return $(\mathbf{b}^{*} \kappa^{*} \mathbf{S}^{*})$};
\node (inputs_long) [proc, 
   above= 0.35cm of bg_LTO, % Corrected order
    text width=3.5cm, % Increased slightly to prevent text overflow
    minimum height=1cm, align=flush left] 
     {Normalized rate budget $\beta$};
\node (title_LTO) [ above left=0.15cm and -2.0cm of inputs_long]  {\textbf{Long timescale optimization (LTO)}};

\draw [->, thick, rounded corners] (Return_scenario.east) 
    -| ($(bg_LTO.south) - (2cm, 0.15cm)$) 
    -- ($(bg_LTO.south) - (2cm, 0cm)$);
    
%\draw [->, thick] (bg_scenario) -- (bg_LTO);
\draw [->, thick] (inputs_long) -- (bg_LTO);
\draw [->, thick] (bg_LTO) -- (Return_LTO);
   %---------Shorttimescale-----



\node (title_STO) [right=6cm of title_LTO]  {\textbf{Short timescale optimization (STO)}};
\node (inputs_short) [proc, 
    below= 0.25cm of title_STO, % Corrected order
    text width=4.25cm, % Increased slightly to prevent text overflow
    minimum height=1cm, align=flush left] 
    {
    Communication channels $\mathbf{G}[s]$\\
    UE locations $\{\mathbf{u}_\ell\}_{\ell=1}^L$\\
    AP positions $\{\mathbf{p}_g\}_{g=1}^{G} $};
 \node (header_short) [below=0.75cm of inputs_short]  {\textbf{Feasibility check and power factor optimization}};
 \node (process_STO) [proc, below=0.15cm of header_short, text width=6.5cm, minimum height=1.5cm, 
    align=flush left] {
    Perform STO using Algorithm \ref{algorithm:short_timescale} involving:
    \begin{enumerate}
        \item Feasibility check: Update $(\mathbf{b},\kappa,\mathbf{S})$ if rate constraint is not satisfied for $\alpha=1$.
        \item Power factor optimization:  Evaluate $\alpha$ using \eqref{eqn:alpha_opt}, by applying bisection method.
    \end{enumerate}  
};    

\begin{scope}[on background layer]
    \node (bg_STO) [container=green!5, fit=(header_short) (process_STO) , inner sep=7.5pt] {};
\end{scope}   
\node (Return_STO) [proc, below right=0.5cm and -3cm of bg_STO, text width=3cm, minimum height=1cm, fill=green!10, align=center] { Return $\alpha^*$};



\draw [->, thick] (inputs_short) -- (bg_STO);
\draw [->, thick] (Return_STO.north |- bg_STO.south) -- (Return_STO.north);
\draw [->, thick, rounded corners] (Return_LTO.east) 
    -| ($(bg_STO.south) - (0, 0.25cm)$) 
    -- (bg_STO.south); 
\draw [->, thick] (inputs_long.east) -- ([xshift=2.1cm]inputs_long.east) |- ([xshift=0.05cm]bg_STO.west);

    
    \begin{scope}[on background layer]
        \node (bg_1)  [container=yellow!7, fit=(bg_scenario) (bg_LTO) (Return_LTO) (Return_scenario) (inputs) (inputs_long) (title_LTO), inner sep=7pt] { };
    \end{scope}
    \begin{scope}[on background layer]
        \node (bg_2)  [container=orange!7, fit= (bg_STO) (inputs_short) (Return_STO) (title_STO), inner sep=7pt] { };
    \end{scope}
    
 \begin{scope}[on background layer]
        \node (bg_scenario_x) [container=blue!5, fit=(header_scenario) (syn_channels) (tar_ue_scenario), inner sep=7pt] {};
    \end{scope}
\begin{scope}[on background layer]
    \node (bg_LTO_x) [container=red!5, fit= (header_long) (process_LTO) , inner sep=7.
    pt] {};
\end{scope}
\begin{scope}[on background layer]
    \node (bg_STO_x) [container=green!5, fit=(header_short) (process_STO) , inner sep=7.5pt] {};
\end{scope}
\end{tikzpicture}

==> Figures/tikz/Runtime_STO_cdf.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.4,
xmax=1.05,
xlabel style={font=\color{mycolor1},font=\scriptsize},
xlabel={Runtime (sec)},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor1},font=\scriptsize},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6971,0.001)}, anchor=south west, legend cell align=left, align=left},font=\scriptsize
]
\addplot[const plot, color=blue, line width=1.5pt] table[row sep=crcr] {%
0.642347	0\\
0.642347	0.002\\
0.643714	0.004\\
0.643919	0.006\\
0.644085	0.008\\
0.644506	0.01\\
0.644748	0.012\\
0.644851	0.014\\
0.644872	0.016\\
0.644971	0.018\\
0.644991	0.02\\
0.645045	0.022\\
0.645194	0.024\\
0.6454	0.026\\
0.64541	0.028\\
0.645443	0.03\\
0.645569	0.032\\
0.645576	0.034\\
0.645671	0.036\\
0.645685	0.038\\
0.645786	0.04\\
0.645814	0.042\\
0.645919	0.044\\
0.646304	0.046\\
0.646402	0.048\\
0.646786	0.05\\
0.64686	0.052\\
0.646869	0.054\\
0.646932	0.056\\
0.647216	0.058\\
0.647331	0.06\\
0.647356	0.062\\
0.647368	0.064\\
0.647598	0.066\\
0.647626	0.068\\
0.647637	0.07\\
0.647834	0.072\\
0.648021	0.074\\
0.648025	0.076\\
0.64816	0.078\\
0.648264	0.08\\
0.648368	0.082\\
0.648396	0.084\\
0.648476	0.086\\
0.64866	0.088\\
0.64867	0.09\\
0.648685	0.092\\
0.648718	0.094\\
0.648723	0.096\\
0.6488	0.098\\
0.64883	0.1\\
0.648857	0.102\\
0.648922	0.104\\
0.648935	0.106\\
0.649153	0.108\\
0.649236	0.11\\
0.649412	0.112\\
0.649452	0.114\\
0.649477	0.116\\
0.649578	0.118\\
0.649648	0.12\\
0.649656	0.122\\
0.6498	0.124\\
0.649911	0.126\\
0.650014	0.128\\
0.650037	0.13\\
0.65013	0.132\\
0.650229	0.134\\
0.650376	0.136\\
0.650378	0.138\\
0.650575	0.14\\
0.650734	0.142\\
0.650876	0.144\\
0.650936	0.146\\
0.65098	0.148\\
0.651088	0.15\\
0.651226	0.152\\
0.651566	0.154\\
0.651603	0.156\\
0.651639	0.158\\
0.651694	0.16\\
0.65177	0.162\\
0.652134	0.164\\
0.652348	0.166\\
0.652986	0.168\\
0.652994	0.17\\
0.653167	0.172\\
0.653424	0.174\\
0.653425	0.176\\
0.6536	0.178\\
0.654117	0.18\\
0.654199	0.182\\
0.654397	0.184\\
0.654694	0.186\\
0.65535	0.188\\
0.655371	0.19\\
0.655394	0.192\\
0.655558	0.194\\
0.655579	0.196\\
0.655764	0.198\\
0.655966	0.2\\
0.65616	0.202\\
0.656333	0.204\\
0.657919	0.206\\
0.657943	0.208\\
0.660262	0.21\\
0.660565	0.212\\
0.660867	0.214\\
0.661195	0.216\\
0.663809	0.218\\
0.668461	0.22\\
0.6701893	0.222\\
0.670635	0.224\\
0.68700792	0.226\\
0.696595	0.228\\
0.697159	0.23\\
0.6972	0.232\\
0.697434	0.234\\
0.69758	0.236\\
0.697677	0.238\\
0.697803	0.24\\
0.698071	0.242\\
0.69814	0.244\\
0.698285	0.246\\
0.698641	0.248\\
0.698806	0.25\\
0.699063	0.252\\
0.69908	0.254\\
0.699302	0.256\\
0.699358	0.258\\
0.699419	0.26\\
0.69947	0.262\\
0.699523	0.264\\
0.699526	0.266\\
0.699578	0.268\\
0.69958	0.27\\
0.699614	0.272\\
0.699817	0.274\\
0.699873	0.276\\
0.699888	0.278\\
0.700455	0.28\\
0.700528	0.282\\
0.70062	0.284\\
0.700656	0.286\\
0.700717	0.288\\
0.70073	0.29\\
0.700778	0.292\\
0.700921	0.294\\
0.700952	0.296\\
0.701078	0.298\\
0.701115	0.3\\
0.701133	0.302\\
0.701327	0.304\\
0.701345	0.306\\
0.701419	0.308\\
0.701442	0.31\\
0.701467	0.312\\
0.701645	0.314\\
0.701706	0.316\\
0.701814	0.318\\
0.701893	0.32\\
0.701896	0.322\\
0.701918	0.324\\
0.701975	0.326\\
0.701994	0.328\\
0.702161	0.33\\
0.702192	0.332\\
0.702248	0.334\\
0.702385	0.336\\
0.702419	0.338\\
0.702774	0.34\\
0.702934	0.342\\
0.702945	0.344\\
0.702968	0.346\\
0.703017	0.348\\
0.703054	0.35\\
0.703112	0.352\\
0.703246	0.354\\
0.703266	0.356\\
0.70344	0.358\\
0.703473	0.36\\
0.703696	0.362\\
0.703732	0.364\\
0.704122	0.366\\
0.704365	0.368\\
0.704426	0.37\\
0.704432	0.372\\
0.70452	0.374\\
0.704526	0.376\\
0.70453	0.378\\
0.704708	0.38\\
0.704749	0.384\\
0.704946	0.386\\
0.704965	0.388\\
0.705024	0.39\\
0.705199	0.392\\
0.70529	0.394\\
0.705353	0.396\\
0.705422	0.398\\
0.70543	0.4\\
0.705582	0.402\\
0.70575	0.404\\
0.706247	0.406\\
0.706279	0.408\\
0.706457	0.41\\
0.706472	0.412\\
0.706749	0.414\\
0.706903	0.416\\
0.706928	0.418\\
0.707162	0.42\\
0.707705	0.422\\
0.707966	0.424\\
0.707994	0.426\\
0.708244	0.428\\
0.708247	0.43\\
0.70878	0.432\\
0.708992	0.434\\
0.709078	0.436\\
0.709084	0.438\\
0.709477	0.44\\
0.70969	0.442\\
0.710649	0.444\\
0.710771	0.446\\
0.710792	0.448\\
0.711872	0.45\\
0.712087	0.452\\
0.712466	0.454\\
0.712867	0.456\\
0.712878	0.458\\
0.713532	0.46\\
0.713784	0.462\\
0.714083	0.464\\
0.714669	0.466\\
0.715301	0.468\\
0.71828	0.47\\
0.718784	0.472\\
0.719052	0.474\\
0.727878	0.476\\
0.749723	0.478\\
0.749899	0.48\\
0.750163	0.482\\
0.750654	0.484\\
0.750845	0.486\\
0.751647	0.488\\
0.751861	0.49\\
0.75196	0.492\\
0.75233	0.494\\
0.752593	0.496\\
0.752638	0.498\\
0.752642	0.5\\
0.75272	0.502\\
0.752769	0.504\\
0.752971	0.506\\
0.753029	0.508\\
0.753073	0.51\\
0.753274	0.512\\
0.75338	0.514\\
0.753483	0.516\\
0.753501	0.518\\
0.753524	0.52\\
0.753699	0.522\\
0.753786	0.524\\
0.754022	0.526\\
0.754033	0.528\\
0.754042	0.53\\
0.754116	0.532\\
0.754142	0.534\\
0.754228	0.536\\
0.754315	0.538\\
0.754376	0.54\\
0.754534	0.542\\
0.754586	0.544\\
0.754728	0.546\\
0.754921	0.548\\
0.75507	0.55\\
0.755238	0.552\\
0.755311	0.554\\
0.755335	0.556\\
0.755357	0.558\\
0.755632	0.56\\
0.755649	0.562\\
0.755811	0.564\\
0.755819	0.566\\
0.755929	0.568\\
0.756005	0.57\\
0.756155	0.572\\
0.756357	0.574\\
0.756368	0.576\\
0.756611	0.578\\
0.756829	0.58\\
0.756976	0.582\\
0.757219	0.584\\
0.757557	0.586\\
0.757562	0.588\\
0.757635	0.59\\
0.757731	0.592\\
0.757755	0.594\\
0.75786	0.596\\
0.757863	0.598\\
0.757882	0.6\\
0.758116	0.602\\
0.758325	0.604\\
0.758454	0.606\\
0.758839	0.608\\
0.758953	0.61\\
0.758959	0.612\\
0.759119	0.614\\
0.759187	0.616\\
0.759322	0.618\\
0.759929	0.62\\
0.760057	0.622\\
0.76028	0.624\\
0.760311	0.626\\
0.760335	0.628\\
0.760364	0.63\\
0.760378	0.632\\
0.76053	0.634\\
0.76057	0.636\\
0.760684	0.638\\
0.760706	0.64\\
0.760783	0.642\\
0.76079	0.644\\
0.760901	0.646\\
0.760988	0.648\\
0.761408	0.65\\
0.761435	0.652\\
0.761683	0.654\\
0.761814	0.656\\
0.762428	0.658\\
0.762707	0.66\\
0.762874	0.662\\
0.763427	0.664\\
0.763441	0.666\\
0.764408	0.668\\
0.764467	0.67\\
0.764677	0.672\\
0.766117	0.674\\
0.7674	0.676\\
0.767777	0.678\\
0.768035	0.68\\
0.769058	0.682\\
0.769469	0.684\\
0.770302	0.686\\
0.770531	0.688\\
0.772281	0.69\\
0.772382	0.692\\
0.774797	0.694\\
0.775368	0.696\\
0.779251	0.698\\
0.801872	0.7\\
0.802436	0.702\\
0.802989	0.704\\
0.803108	0.706\\
0.803518	0.708\\
0.804047	0.71\\
0.804182	0.712\\
0.804198	0.714\\
0.80444	0.716\\
0.804788	0.718\\
0.805279	0.72\\
0.805733	0.722\\
0.805757	0.724\\
0.805773	0.726\\
0.805927	0.728\\
0.806024	0.73\\
0.806388	0.732\\
0.806616	0.734\\
0.806809	0.736\\
0.806884	0.738\\
0.807202	0.74\\
0.80725	0.742\\
0.80756	0.744\\
0.807591	0.746\\
0.807642	0.748\\
0.80781	0.75\\
0.808154	0.752\\
0.808166	0.754\\
0.808173	0.756\\
0.808182	0.758\\
0.808463	0.76\\
0.808696	0.762\\
0.80916	0.764\\
0.809463	0.766\\
0.809465	0.768\\
0.809591	0.77\\
0.809686	0.772\\
0.809838	0.774\\
0.810181	0.776\\
0.810357	0.778\\
0.810571	0.78\\
0.810863	0.782\\
0.810969	0.784\\
0.811005	0.786\\
0.811266	0.788\\
0.81145	0.79\\
0.811552	0.792\\
0.811705	0.794\\
0.811852	0.796\\
0.811872	0.798\\
0.812155	0.8\\
0.812209	0.802\\
0.812434	0.804\\
0.812484	0.806\\
0.81254	0.808\\
0.812545	0.81\\
0.813015	0.812\\
0.813701	0.814\\
0.813778	0.816\\
0.814048	0.818\\
0.814324	0.82\\
0.814508	0.822\\
0.814738	0.824\\
0.81517	0.826\\
0.816832	0.828\\
0.817362	0.83\\
0.817871	0.832\\
0.818076	0.834\\
0.819708	0.836\\
0.819951	0.838\\
0.820042	0.84\\
0.820665	0.842\\
0.821576	0.844\\
0.821612	0.846\\
0.822804	0.848\\
0.822966	0.85\\
0.827357	0.852\\
0.831842	0.854\\
0.856726	0.856\\
0.856988	0.858\\
0.857292	0.86\\
0.858776	0.862\\
0.85892	0.864\\
0.859262	0.866\\
0.859483	0.868\\
0.859512	0.87\\
0.85961	0.872\\
0.859978	0.874\\
0.860405	0.876\\
0.860657	0.878\\
0.860721	0.88\\
0.860937	0.882\\
0.862204	0.884\\
0.862517	0.886\\
0.862585	0.888\\
0.862859	0.89\\
0.863242	0.892\\
0.863984	0.894\\
0.864673	0.896\\
0.865013	0.898\\
0.865234	0.9\\
0.865676	0.902\\
0.865979	0.904\\
0.866825	0.906\\
0.867979	0.908\\
0.868279	0.91\\
0.868416	0.912\\
0.868584	0.914\\
0.868989	0.916\\
0.869377	0.918\\
0.870503	0.92\\
0.871087	0.922\\
0.871909	0.924\\
0.875315	0.926\\
0.875719	0.928\\
0.875929	0.93\\
0.876109	0.932\\
0.909463	0.934\\
0.912696	0.936\\
0.912825	0.938\\
0.913706	0.94\\
0.914065	0.942\\
0.914153	0.944\\
0.914374	0.946\\
0.915239	0.948\\
0.916083	0.95\\
0.91699	0.952\\
0.917796	0.954\\
0.918058	0.956\\
0.918885	0.958\\
0.91907	0.96\\
0.921384	0.962\\
0.921711	0.964\\
0.921923	0.966\\
0.924166	0.968\\
0.925362	0.97\\
0.926138	0.972\\
0.926618	0.974\\
0.927212	0.976\\
0.927542	0.978\\
0.965855	0.98\\
0.967895	0.982\\
0.969352	0.984\\
0.981457	0.986\\
0.990258	0.988\\
1.021401	0.99\\
1.022815	0.992\\
1.034689	0.994\\
1.046627	0.996\\
1.059806	0.998\\
1.106081	1\\
};
\addlegendentry{$\beta\text{=0.75}$}

\addplot[const plot, color=red, line width=1.5pt] table[row sep=crcr] {%
0.40117	0\\
0.40117	0.002\\
0.40125	0.004\\
0.40128	0.006\\
0.401767	0.008\\
0.401803	0.01\\
0.401804	0.012\\
0.401924	0.014\\
0.401974	0.016\\
0.402156	0.018\\
0.402351	0.02\\
0.402387	0.022\\
0.402418	0.024\\
0.402427	0.026\\
0.402501	0.028\\
0.402564	0.03\\
0.402594	0.032\\
0.402609	0.034\\
0.402631	0.036\\
0.402683	0.038\\
0.4028	0.04\\
0.402806	0.042\\
0.402822	0.044\\
0.402831	0.046\\
0.402864	0.048\\
0.402865	0.05\\
0.402878	0.052\\
0.402885	0.054\\
0.402895	0.056\\
0.402908	0.058\\
0.402939	0.06\\
0.403	0.062\\
0.403107	0.064\\
0.403143	0.066\\
0.403251	0.068\\
0.403284	0.07\\
0.403311	0.072\\
0.403407	0.074\\
0.403419	0.076\\
0.40346	0.078\\
0.403489	0.08\\
0.403557	0.082\\
0.403566	0.084\\
0.40358	0.086\\
0.403614	0.088\\
0.403638	0.09\\
0.403736	0.092\\
0.40388	0.094\\
0.403884	0.096\\
0.404021	0.098\\
0.404035	0.1\\
0.404059	0.102\\
0.404095	0.104\\
0.404221	0.106\\
0.404225	0.108\\
0.404361	0.11\\
0.404363	0.112\\
0.404429	0.114\\
0.404438	0.116\\
0.404444	0.118\\
0.404533	0.12\\
0.404617	0.122\\
0.404654	0.124\\
0.404705	0.126\\
0.404723	0.128\\
0.404871	0.13\\
0.404884	0.132\\
0.404915	0.134\\
0.405103	0.136\\
0.405395	0.138\\
0.405412	0.14\\
0.40543	0.142\\
0.405627	0.144\\
0.405875	0.146\\
0.405911	0.148\\
0.405988	0.15\\
0.405992	0.152\\
0.406435	0.154\\
0.406464	0.156\\
0.406855	0.158\\
0.407039	0.16\\
0.407132	0.162\\
0.407216	0.164\\
0.407245	0.166\\
0.407533	0.168\\
0.407696	0.17\\
0.407734	0.172\\
0.407736	0.174\\
0.408013	0.176\\
0.408302	0.178\\
0.410525	0.18\\
0.448409	0.182\\
0.449447	0.184\\
0.44961	0.186\\
0.449642	0.188\\
0.449648	0.19\\
0.44974	0.192\\
0.449741	0.194\\
0.449744	0.196\\
0.449772	0.198\\
0.449839	0.2\\
0.4499	0.202\\
0.449912	0.204\\
0.449942	0.206\\
0.449943	0.208\\
0.450017	0.21\\
0.450029	0.214\\
0.450092	0.216\\
0.450096	0.218\\
0.450103	0.22\\
0.450132	0.222\\
0.450138	0.224\\
0.450172	0.226\\
0.450204	0.228\\
0.450217	0.23\\
0.450378	0.232\\
0.450385	0.234\\
0.450389	0.236\\
0.450425	0.238\\
0.450438	0.24\\
0.450511	0.242\\
0.45052	0.244\\
0.450522	0.246\\
0.450645	0.248\\
0.450676	0.25\\
0.450689	0.252\\
0.450706	0.254\\
0.450726	0.256\\
0.450838	0.258\\
0.450857	0.26\\
0.450862	0.262\\
0.450933	0.264\\
0.450984	0.266\\
0.450997	0.268\\
0.451046	0.27\\
0.451118	0.272\\
0.45115	0.274\\
0.451219	0.276\\
0.451305	0.278\\
0.451333	0.28\\
0.451385	0.282\\
0.451395	0.284\\
0.451412	0.286\\
0.451439	0.288\\
0.451525	0.29\\
0.451548	0.292\\
0.451595	0.294\\
0.451664	0.296\\
0.451716	0.298\\
0.451833	0.3\\
0.451835	0.302\\
0.451846	0.304\\
0.451936	0.308\\
0.451948	0.31\\
0.451995	0.312\\
0.452023	0.314\\
0.45203	0.316\\
0.452048	0.318\\
0.452084	0.32\\
0.452099	0.322\\
0.452126	0.324\\
0.452218	0.326\\
0.452245	0.328\\
0.452252	0.33\\
0.452345	0.332\\
0.452397	0.334\\
0.452456	0.336\\
0.452473	0.338\\
0.452549	0.34\\
0.452598	0.342\\
0.452704	0.344\\
0.452711	0.346\\
0.452743	0.348\\
0.452745	0.35\\
0.452814	0.352\\
0.452856	0.354\\
0.453125	0.356\\
0.453201	0.358\\
0.453253	0.36\\
0.453254	0.362\\
0.453308	0.364\\
0.453579	0.366\\
0.453634	0.368\\
0.453663	0.37\\
0.454015	0.372\\
0.454025	0.374\\
0.454028	0.376\\
0.454293	0.378\\
0.454457	0.38\\
0.454525	0.382\\
0.454552	0.384\\
0.454576	0.386\\
0.454593	0.388\\
0.454646	0.39\\
0.454659	0.392\\
0.454808	0.394\\
0.454894	0.396\\
0.455139	0.398\\
0.455189	0.4\\
0.45525	0.402\\
0.455498	0.404\\
0.455672	0.406\\
0.456074	0.408\\
0.456532	0.41\\
0.456634	0.412\\
0.456644	0.414\\
0.457297	0.416\\
0.458667	0.418\\
0.470949	0.42\\
0.496797	0.422\\
0.496995	0.424\\
0.497092	0.426\\
0.497309	0.428\\
0.497431	0.43\\
0.497535	0.432\\
0.497667	0.434\\
0.497746	0.436\\
0.497853	0.438\\
0.497878	0.44\\
0.497901	0.442\\
0.497952	0.444\\
0.498002	0.446\\
0.4981	0.448\\
0.498133	0.45\\
0.498143	0.452\\
0.498271	0.454\\
0.498274	0.456\\
0.498295	0.458\\
0.498355	0.46\\
0.498359	0.462\\
0.498427	0.464\\
0.498491	0.466\\
0.498505	0.468\\
0.498567	0.47\\
0.498688	0.472\\
0.498738	0.474\\
0.498767	0.476\\
0.498794	0.478\\
0.498798	0.48\\
0.498823	0.482\\
0.498826	0.484\\
0.498827	0.486\\
0.498856	0.488\\
0.498864	0.49\\
0.498873	0.492\\
0.498926	0.494\\
0.498932	0.496\\
0.498941	0.498\\
0.498944	0.5\\
0.49895	0.502\\
0.498975	0.504\\
0.499007	0.506\\
0.499011	0.508\\
0.499041	0.51\\
0.499052	0.512\\
0.499065	0.514\\
0.499078	0.516\\
0.49911	0.518\\
0.499159	0.52\\
0.499211	0.522\\
0.499229	0.524\\
0.499236	0.526\\
0.499263	0.528\\
0.499282	0.53\\
0.499304	0.532\\
0.499373	0.534\\
0.49939	0.536\\
0.499441	0.538\\
0.499447	0.54\\
0.499486	0.542\\
0.499535	0.544\\
0.499551	0.546\\
0.499582	0.548\\
0.499599	0.55\\
0.499604	0.552\\
0.499726	0.554\\
0.499736	0.556\\
0.49977	0.558\\
0.499777	0.56\\
0.499783	0.562\\
0.49979	0.564\\
0.499839	0.566\\
0.49986	0.568\\
0.499888	0.57\\
0.499901	0.572\\
0.499926	0.574\\
0.499929	0.576\\
0.499932	0.578\\
0.499952	0.58\\
0.499972	0.582\\
0.499997	0.584\\
0.500101	0.586\\
0.500113	0.588\\
0.500152	0.59\\
0.500172	0.592\\
0.500187	0.594\\
0.500261	0.596\\
0.500289	0.598\\
0.500304	0.6\\
0.500385	0.602\\
0.500401	0.604\\
0.500456	0.606\\
0.500508	0.608\\
0.500512	0.61\\
0.500527	0.612\\
0.500534	0.614\\
0.500553	0.616\\
0.500565	0.618\\
0.500603	0.62\\
0.500608	0.622\\
0.500635	0.626\\
0.500709	0.628\\
0.500766	0.63\\
0.50082	0.632\\
0.500826	0.634\\
0.500841	0.636\\
0.50089	0.638\\
0.501005	0.64\\
0.501027	0.642\\
0.501146	0.644\\
0.501212	0.646\\
0.501252	0.648\\
0.501268	0.65\\
0.501298	0.652\\
0.501311	0.654\\
0.501443	0.656\\
0.501529	0.658\\
0.501598	0.66\\
0.501742	0.662\\
0.501984	0.664\\
0.502003	0.666\\
0.502041	0.668\\
0.502169	0.67\\
0.502312	0.672\\
0.502344	0.674\\
0.502349	0.676\\
0.502394	0.678\\
0.502417	0.68\\
0.502465	0.682\\
0.502615	0.684\\
0.502859	0.686\\
0.503321	0.688\\
0.503325	0.69\\
0.503338	0.692\\
0.503341	0.694\\
0.50338	0.696\\
0.503432	0.698\\
0.503504	0.7\\
0.503807	0.702\\
0.503828	0.704\\
0.503981	0.706\\
0.504115	0.708\\
0.504174	0.71\\
0.504367	0.712\\
0.504518	0.714\\
0.504585	0.716\\
0.504646	0.718\\
0.504941	0.72\\
0.504973	0.722\\
0.505183	0.724\\
0.50549	0.726\\
0.505536	0.728\\
0.506421	0.73\\
0.506684	0.732\\
0.544759	0.734\\
0.545414	0.736\\
0.545424	0.738\\
0.545634	0.74\\
0.545818	0.742\\
0.545828	0.744\\
0.545896	0.746\\
0.54593	0.748\\
0.545961	0.75\\
0.546083	0.752\\
0.546132	0.754\\
0.546309	0.756\\
0.546346	0.758\\
0.546382	0.76\\
0.546386	0.762\\
0.546613	0.764\\
0.54666	0.766\\
0.546832	0.768\\
0.54709	0.77\\
0.54713	0.772\\
0.547171	0.774\\
0.547325	0.776\\
0.54735	0.778\\
0.5474	0.78\\
0.54749	0.782\\
0.547575	0.784\\
0.547644	0.786\\
0.547648	0.788\\
0.54767	0.79\\
0.547749	0.792\\
0.54775	0.794\\
0.547772	0.796\\
0.547859	0.798\\
0.548025	0.8\\
0.54805	0.802\\
0.548067	0.804\\
0.548159	0.806\\
0.548181	0.808\\
0.548289	0.81\\
0.548484	0.812\\
0.548637	0.814\\
0.548656	0.816\\
0.548681	0.818\\
0.548708	0.82\\
0.548774	0.822\\
0.548798	0.824\\
0.548837	0.826\\
0.549026	0.828\\
0.549036	0.83\\
0.549106	0.832\\
0.549112	0.834\\
0.549166	0.836\\
0.54917	0.838\\
0.549191	0.84\\
0.549257	0.842\\
0.549296	0.844\\
0.549512	0.846\\
0.549828	0.848\\
0.550054	0.85\\
0.550102	0.852\\
0.55034	0.854\\
0.550654	0.856\\
0.550682	0.858\\
0.550738	0.86\\
0.550957	0.862\\
0.55102	0.864\\
0.551099	0.866\\
0.5511	0.868\\
0.551261	0.87\\
0.55164	0.872\\
0.552038	0.874\\
0.552271	0.876\\
0.552277	0.878\\
0.552488	0.88\\
0.55286	0.882\\
0.552965	0.884\\
0.553608	0.886\\
0.554947	0.888\\
0.562079	0.89\\
0.562592	0.892\\
0.564476	0.894\\
0.59375	0.896\\
0.594257	0.898\\
0.595148	0.9\\
0.595181	0.902\\
0.595366	0.904\\
0.595629	0.906\\
0.595692	0.908\\
0.595781	0.91\\
0.595904	0.912\\
0.596026	0.914\\
0.596231	0.916\\
0.596464	0.918\\
0.596487	0.92\\
0.596757	0.922\\
0.596876	0.924\\
0.596914	0.926\\
0.596929	0.928\\
0.596963	0.93\\
0.596985	0.932\\
0.597186	0.934\\
0.597379	0.936\\
0.597411	0.938\\
0.598368	0.94\\
0.598584	0.942\\
0.598679	0.944\\
0.598711	0.946\\
0.599318	0.948\\
0.599878	0.95\\
0.599978	0.952\\
0.600285	0.954\\
0.600301	0.956\\
0.600761	0.958\\
0.601879	0.96\\
0.602969	0.962\\
0.603474	0.964\\
0.605116	0.966\\
0.60609	0.968\\
0.643718	0.97\\
0.643759	0.972\\
0.644221	0.974\\
0.645029	0.976\\
0.645713	0.978\\
0.646242	0.98\\
0.64703	0.982\\
0.647968	0.984\\
0.649255	0.986\\
0.656015	0.988\\
0.692231	0.99\\
0.694099	0.992\\
0.696469	0.994\\
0.700304	0.996\\
0.796149	0.998\\
0.835547	1\\
};
\addlegendentry{$\beta\text{=0.5}$}

\end{axis}

\end{tikzpicture}%

==> Figures/tikz/System_Model.tex <==
\begin{tikzpicture}[
    % Define styles that use images
    % adjust 'width' to change the size of your icons
    ap_tx/.style={inner sep=0pt}, 
    ap_rx/.style={inner sep=0pt},
    ue/.style={inner sep=0pt},
    target/.style={circle, fill=red, inner sep=1.5pt}, % Targets can stay as simple dots for a "clean" look
    link_comm/.style={blue!60, thick, -stealth},
    link_sens/.style={black!80, dashed, thick, -stealth},
    link_ref/.style={blue!60, dashed, thick, -stealth}
]

    % 1. Draw the Grid Background
   % \draw[lightgray!30, thin] (0,0) grid (6,4);

    % 2. Place APs using PNGs
    % Format: \node [style] (Name) at (x,y) {\includegraphics[width=scale]{filename}};
    \node [ap_tx] (AP1) at (0,0.25) {\includegraphics[width=0.7cm]{Figures/tikz/tower_tx.png}};
    \node [ap_tx] (AP2) at (0,3.35) {\includegraphics[width=0.7cm]{Figures/tikz/tower_rx.png}};
    %\node [ap_tx] (AP3) at (0,4) {\includegraphics[width=0.7cm]{Figures/tikz/tower_tx.png}};
    \node [ap_tx] (AP4) at (1,4) {\includegraphics[width=0.7cm]{Figures/tikz/tower_tx.png}};
    %\node [ap_tx] (AP5) at (2,0) {\includegraphics[width=0.7cm]{Figures/tikz/tower_rx.png}};    
       \node [ap_tx] (AP6) at (2.5,3) {\includegraphics[width=0.7cm]{Figures/tikz/tower_rx.png}};
     %  \node [ap_tx] (AP7) at (2,4) {\includegraphics[width=0.7cm]{Figures/tikz/tower_tx.png}};
      % \node [ap_tx] (AP8) at (2,4) {\includegraphics[width=0.7cm]{Figures/tikz/tower_rx.png}};
       \node [ap_tx] (AP9) at (4,0) {\includegraphics[width=0.7cm]{Figures/tikz/tower_tx.png}};
       \node [ap_tx] (AP10) at (4,2) {\includegraphics[width=0.7cm]{Figures/tikz/tower_tx.png}};
      % \node [ap_tx] (AP11) at (4,4) {\includegraphics[width=0.7cm]{Figures/tikz/tower_rx.png}};
       \node [ap_tx] (AP12) at (4,4) {\includegraphics[width=0.7cm]{Figures/tikz/tower_tx.png}};
       \node [ap_tx] (AP13) at (6,1) {\includegraphics[width=0.7cm]{Figures/tikz/tower_rx.png}};
       %\node [ap_tx] (AP14) at (6,2) {\includegraphics[width=0.7cm]{Figures/tikz/tower_tx.png}};
       %\node [ap_tx] (AP15) at (6,4) {\includegraphics[width=0.7cm]{Figures/tikz/tower_tx.png}};
       \node [ap_tx] (AP16) at (6,3) {\includegraphics[width=0.7cm]{Figures/tikz/tower_rx.png}};


    % 3. Place UEs (Mobile Users)
    \node [ue] (UE1) at (1.8,1) {\includegraphics[width=0.4cm]{Figures/tikz/mobile.png}};
    \node [ue] (UE2) at (5,3) {\includegraphics[width=0.4cm]{Figures/tikz/mobile.png}};
    \node [ue] (UE3) at (5.2,1.25) {\includegraphics[width=0.4cm]{Figures/tikz/mobile.png}};

    % 4. Place Targets (Random Points)
    \node [target] (T1) at (4,3) {};
 %   \node [target] (T2) at (3.25,1.5) {};
    \node [target] (T3) at (2.25,2.15) {};
     \node [target] (T4) at (1.15,2.55) {};

    % 5. Draw the Signal Paths
    % Links are drawn between the node names defined above
    \draw [link_comm] (AP1) -- (UE1);
     \draw [link_comm] (AP10) -- (UE1);
     \draw [link_comm] (AP9) -- (UE1);
    %\draw [link_ref] (AP1) -- (T4);
    \draw [link_sens] (T4) -- (AP2);
     \draw [link_sens] (T4) -- (AP6);
    \draw [link_ref] (T4) -- (UE1);

    % 6. Add Labels
    \node[black, below] at (AP1.south) {\scriptsize Tx AP};
    \node[black, below] at (AP2.south) {\scriptsize Rx AP};
     \node[black, right] at (UE1.east) {\scriptsize UE};
     \node[black, above] at (T4.north) {\scriptsize Target};

% 1. Draw the Black Line (Shortened at the target end)
\draw [thick, black, shorten >=3pt] ($(AP1.north east)!1pt!90:(T4)$) -- ($(T4)!1pt!-90:(AP1.north east)$);

% 2. Draw the Blue Line (Shortened at the target end)
\draw [thick, blue!60, shorten >=3pt] ($(AP1.north east)!1pt!-90:(T4)$) -- ($(T4)!1pt!90:(AP1.north east)$);



% 7. Frequency Allocation Inset (Bottom Center) - Custom Pattern
    \begin{scope}[shift={(1.0, -2.5)}, scale=0.8]
        % Axis lines
        \draw[->, thick] (0,0) -- (5.5,0) node[right] {\scriptsize Frequency};
        \draw[->, thick] (0,0) -- (0,1.5) node[above] {\scriptsize Power};

        % Define bar width (thinner)
        \def\bw{0.25} 

        % 1, 2, 4, 7 are COMM (Blue), others are SENSING (Orange)
        % Position 1: COMM
        \fill[blue!70, draw=black] (0.5,0) rectangle (0.5+\bw, 1.2);
        % Position 2: COMM
        \fill[blue!70, draw=black] (1.0,0) rectangle (1.0+\bw, 1.2);
        % Position 3: SENSING
        \fill[orange!80!black, draw=black] (1.5,0) rectangle (1.5+\bw, 0.8);
        % Position 4: COMM
        \fill[blue!70, draw=black] (2.0,0) rectangle (2.0+\bw, 1.2);
        % Position 5: SENSING
        \fill[orange!80!black, draw=black] (2.5,0) rectangle (2.5+\bw, 0.8);
        % Position 6: SENSING
        \fill[orange!80!black, draw=black] (3.0,0) rectangle (3.0+\bw, 0.8);

        % The Dots (Ellipsis)
        \fill[black] (3.6, 0.4) circle (1pt);
        \fill[black] (3.9, 0.4) circle (1pt);
        \fill[black] (4.2, 0.4) circle (1pt);

        % Position 7: COMM (Final bar after dots)
        \fill[blue!70, draw=black] (4.6,0) rectangle (4.6+\bw, 1.2);

        % Legend
        \fill[blue!70, draw=black] (0.5, -0.6) rectangle (0.5+\bw, -0.4);
        \node[right] at (0.8, -0.5) {\tiny Communication};
        
        \fill[orange!80!black, draw=black] (3.0, -0.6) rectangle (3.0+\bw, -0.4);
        \node[right] at (3.3, -0.5) {\tiny Sensing};
    \end{scope}
\end{tikzpicture}
